Symbolic Approximations to Ricci-flat Metrics Via Extrinsic Symmetries of Calabi-Yau Hypersurfaces

Ever since Yau's non-constructive existence proof of Ricci-flat metrics on Calabi-Yau manifolds, finding their explicit construction remains a major obstacle to development of both string theory and algebraic geometry. Recent computational approaches employ machine learning to create novel neural representations for approximating these metrics, offering high accuracy but limited interpretability. In this paper, we analyse machine learning approximations to flat metrics of Fermat Calabi-Yau n-folds and some of their one-parameter deformations in three dimensions in order to discover their new properties. We formalise cases in which the flat metric has more symmetries than the underlying manifold, and prove that these symmetries imply that the flat metric admits a surprisingly compact representation for certain choices of complex structure moduli. We show that such symmetries uniquely determine the flat metric on certain loci, for which we present an analytic form. We also incorporate our theoretical results into neural networks to reduce Ricci curvature for multiple Calabi--Yau manifolds compared to previous machine learning approaches. We conclude by distilling the ML models to obtain for the first time closed form expressions for Kahler metrics with near-zero scalar curvature.

==> graphics/attrib_func_dependence.tex <==
\begin{tikzpicture} [node distance=7mm]
    
    \node (coords) {Coords $z$};
    \node (feats) [below= of coords] {Features $x$};
    \node (g) [below= of feats] {Metric $g$};
    \node (attrib) [below= of g] {Salience $a$};

    \draw[<-] (feats) -- node[midway,left] {$f(-)$} (coords);
    \draw[<-] (g) -- (feats) node[midway,left] {$\iota^*(g\FS+\dd \phi(-))$} (coords);
    \draw[<-] (attrib) -- (g) node[midway,left] {$\abs*{\partial\mathcal{L}(-)/\partial x}$};
    
    \draw[<-] (g.east) to [out=60,in=-60] node[midway,right] {$\dd$} (coords.east);
    \draw[red,<-] (attrib.east) to [out=60,in=-60] node[midway,right] {$\partial$} (feats.east);


    \node (coords2) [right= 4cm of coords] {Coords $z$};
    \node (feats2) [below= of coords2] {Features $x$};
    \node (g2) [below= of feats2] {Metric $g$};
    \node (attrib2) [below= of g2] {Salience $a$};

    \draw[<-] (feats2) -- node[midway,left] {$f(-)$} (coords2);
    \draw[<-] (g2) -- (feats2) node[midway,left] {$\iota^*(g\FS+ f^* \dd \phi(-))$};
    \draw[<-] (attrib2) -- (g2) node[midway,left] {$\abs*{\partial\mathcal{L}(-)/\partial x}$};
    
    \draw[<-, transform canvas={xshift = 3mm}] (g2.north) to [out=45,in=-45] node[midway,right] {$\dd$} (feats2.south);
    \draw[<-] (attrib2.east) to [out=60,in=-60] node[midway,right] {$\partial$} (feats2.east);
  
\end{tikzpicture}

==> graphics/attrib_k3_12mix.tex <==
\pgfplotstableread{
value label
2.46e-01 0
1.36e-01 7
1.31e-01 12
1.25e-01 15
}\attribblue

\pgfplotstableread{
value label
1.84e-01 1
1.71e-01 2
}\attriborange

\pgfplotstableread{
value label
3.16e-04 3
1.99e-04 4
4.88e-04 5
2.17e-04 6
6.06e-04 8
8.52e-04 9
7.99e-04 10
6.20e-04 11
9.34e-04 13
1.38e-03 14
}\attribgreen

\newcommand*{\baseline}{5.85e-04}


\begin{tikzpicture}
    \pgfplotsset{    
        width=0.97\linewidth,
        height=6cm,
        every axis y label/.style={
            at={(current axis.above origin)},
            anchor=north east,
            % yshift = 1cm,
        },
        % yticklabel shift=-1cm,
        every y tick label/.append style={font=\tiny}
    }
    \begin{axis}[
        log origin=infty,
        xmode=log, % log scale for x-axis
        xmin=10^-4, xmax=1,
        xmajorgrids=true,
        enlarge y limits=0.04,
        y dir=reverse,
        legend style={draw=gray!50, 
                        font=\Large, 
                        row sep=4pt,       
                        fill=white, % Background color of legend
                        fill opacity=0.5, % Semi-transparent background
                        draw opacity=1,    % Solid border
                        nodes={inner sep=4pt, opacity=1, fill opacity=1},      
                        at={(0.97,0.5)},
                        anchor=east
                        },
        legend image post style={opacity=1},
        bar width=0.2cm,
        ytick={0,1,...,15},
        yticklabels={$|Z_0|^2/||Z||^2$,
                         $\Re\ Z_0\overline{Z_1}/||Z||^2$,
                         $\Im\ Z_0\overline{Z_1}/||Z||^2$,
                         $\Re\ Z_0\overline{Z_2}/||Z||^2$,
                         $\Im\ Z_0\overline{Z_2}/||Z||^2$,
                         $\Re\ Z_0\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_0\overline{Z_3}/||Z||^2$,
                         $|Z_1|^2/||Z||^2$,
                         $\Re\ Z_1\overline{Z_2}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_2}/||Z||^2$,
                         $\Re\ Z_1\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_3}/||Z||^2$,
                         $|Z_2|^2/||Z||^2$,
                         $\Re\ Z_2\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_2\overline{Z_3}/||Z||^2$,
                         $|Z_3|^2/||Z||^2$
                         },
    ]

    \addplot+[
        xbar,
        mark=none,
        color=deepBlue,
        fill=deepBlue,
    ] 
    table [y=label, x=value, col sep=comma] {\attribblue};
    
    \addplot+[
        xbar,
        mark=none,
        color=deepOrange,
        fill=deepOrange,
    ] 
    table [y=label, x=value, col sep=comma] {\attriborange};
    
    \addplot+[
        xbar,
        mark=none,
        color=deepGreen,
        fill=deepGreen,
    ] 
    table [y=label, x=value, col sep=comma] {\attribgreen};

    \draw[dashed, ultra thick] (\baseline, -0.5) -- (\baseline, 15.5);
    
    \legend{$\frac{|Z_i|^2}{||Z||^2}$,
    $\frac{Z_0 \overline{Z_1}}{||Z||^2}$,
    $\frac{Z_i \overline{Z_j}}{||Z||^2}$} % legend entries

    \end{axis}

\end{tikzpicture}

==> graphics/attrib_k3_12mix_conj.tex <==
\pgfplotstableread{
value label
1.62e-01 0
1.87e-01 7
1.99e-01 12
1.85e-01 15
}\attribblue

\pgfplotstableread{
value label
2.64e-01 1
}\attriborange

\pgfplotstableread{
value label
3.20e-04 2
9.63e-05 3
2.17e-04 4
3.14e-04 5
3.45e-04 6
5.14e-04 8
3.24e-04 9
2.69e-04 10
1.52e-04 11
2.31e-04 13
2.90e-04 14
}\attribgreen


\newcommand*{\baseline}{7.89e-04}


\begin{tikzpicture}
    \pgfplotsset{    
        width=0.97\linewidth,
        height=6cm,
        every axis y label/.style={
            at={(current axis.above origin)},
            anchor=north east,
            % yshift = 1cm,
        },
        % yticklabel shift=-1cm,
        every y tick label/.append style={font=\tiny}
    }
    \begin{axis}[
        log origin=infty,
        xmode=log, % log scale for x-axis
        xmin=10^-4, xmax=1,
        xmajorgrids=true,
        enlarge y limits=0.04,
        y dir=reverse,
        legend style={draw=gray!50, 
                        font=\Large, 
                        row sep=4pt,       
                        fill=white, % Background color of legend
                        fill opacity=0.5, % Semi-transparent background
                        draw opacity=1,    % Solid border
                        nodes={inner sep=4pt, opacity=1, fill opacity=1},      
                        at={(0.97,0.5)},
                        anchor=east
                        },
        legend image post style={opacity=1},
        bar width=0.2cm,
        ytick={0,1,...,15},
        yticklabels={$|Z_0|^2/||Z||^2$,
                         $\Re\ Z_0\overline{Z_1}/||Z||^2$,
                         $\Im\ Z_0\overline{Z_1}/||Z||^2$,
                         $\Re\ Z_0\overline{Z_2}/||Z||^2$,
                         $\Im\ Z_0\overline{Z_2}/||Z||^2$,
                         $\Re\ Z_0\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_0\overline{Z_3}/||Z||^2$,
                         $|Z_1|^2/||Z||^2$,
                         $\Re\ Z_1\overline{Z_2}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_2}/||Z||^2$,
                         $\Re\ Z_1\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_3}/||Z||^2$,
                         $|Z_2|^2/||Z||^2$,
                         $\Re\ Z_2\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_2\overline{Z_3}/||Z||^2$,
                         $|Z_3|^2/||Z||^2$
                         },
    ]

    \addplot+[
        xbar,
        mark=none,
        color=deepBlue,
        fill=deepBlue,
    ] 
    table [y=label, x=value, col sep=comma] {\attribblue};
    
    \addplot+[
        xbar,
        mark=none,
        color=deepOrange,
        fill=deepOrange,
    ] 
    table [y=label, x=value, col sep=comma] {\attriborange};
    
    \addplot+[
        xbar,
        mark=none,
        color=deepGreen,
        fill=deepGreen,
    ] 
    table [y=label, x=value, col sep=comma] {\attribgreen};

    \draw[dashed, ultra thick] (\baseline, -0.5) -- (\baseline, 15.5);
    
    \legend{$\frac{|Z_i|^2}{||Z||^2}$,
    $\Re \frac{Z_0 \overline{Z_1}}{||Z||^2}$,
    $\frac{Z_i \overline{Z_j}}{||Z||^2}$} % legend entries

    \end{axis}

\end{tikzpicture}

==> graphics/attrib_k3_mega_mix.tex <==
\pgfplotstableread{
value label
4.95e-01 1
1.52e-01 2
9.03e-02 3
}\attribblue

\pgfplotstableread{
value label
1.50e-02 4
}\attriborange

\pgfplotstableread{
value label
6.12e-02 5
6.14e-02 6
6.18e-02 7
6.12e-02 8
}\attribgreen

\pgfplotstableread{
value label
5.56e-05 9
1.42e-04 10
3.64e-05 11
1.88e-04 12
5.12e-05 13
1.56e-05 14
}\attribred

\pgfplotstableread{
value label
2.93e-05 15
9.70e-05 16
6.45e-05 17
2.66e-04 18
2.28e-05 19
1.36e-04 20
}\attribpurple

\pgfplotstableread{
value label
2.81e-04 21
1.10e-05 22
}\attribblack

\newcommand*{\xmin}{10^-5}

\begin{tikzpicture}
    \pgfplotsset{    
        width=11cm,
        height=12.5cm,
        every axis y label/.style={
            at={(current axis.above origin)},
            anchor=north east,
            % yshift = 1cm,
        },
        x label style={at={(axis description cs:0.5,0.01)},anchor=south},
        xlabel={Salience $a$},
        % yticklabel shift=-1cm,
        every y tick label/.append style={font=\small}
    }
    \begin{axis}[
        log origin=infty,
        xmode=log, % log scale for x-axis
        xmin=\xmin, xmax=1,
        xmajorgrids=true,
        clip=false,
        enlarge y limits=0.033,
        y dir=reverse,
        legend pos=south east, % legend position
        legend style={draw=gray!50, 
                        font=\large, 
                        nodes={inner sep=5pt}},
        bar width=0.4cm,
        ytick={1,2,...,22},
        yticklabels={$s_2^{1/3}$,
                         $s_3^{1/3}$,
                         $s_4^{1/3}$,
                         expr,
                         $|Z_0|^2/||Z||^2$,
                         $|Z_1|^2/||Z||^2$,
                         $|Z_2|^2/||Z||^2$,
                         $|Z_3|^2/||Z||^2$,
                         $\Re\ Z_0\overline{Z_1}/||Z||^2$,
                         $\Re\ Z_0\overline{Z_2}/||Z||^2$,
                         $\Re\ Z_0\overline{Z_3}/||Z||^2$,
                         $\Re\ Z_1\overline{Z_2}/||Z||^2$,
                         $\Re\ Z_1\overline{Z_3}/||Z||^2$,
                         $\Re\ Z_2\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_0\overline{Z_1}/||Z||^2$,
                         $\Im\ Z_0\overline{Z_2}/||Z||^2$,
                         $\Im\ Z_0\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_2}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_2\overline{Z_3}/||Z||^2$,
                         \text{random noise},
                         $0$
                         },
    ]

    \addplot+[
        xbar,
        mark=none,
        color=deepBlue,
        fill=deepBlue,
    ] 
    table [y=label, x=value, col sep=comma] {\attribblue};
    
    \addplot+[
        xbar,
        mark=none,
        color=deepOrange,
        fill=deepOrange,
    ] 
    table [y=label, x=value, col sep=comma] {\attriborange};
    
    \addplot+[
        xbar,
        mark=none,
        color=deepGreen,
        fill=deepGreen,
    ] 
    table [y=label, x=value, col sep=comma] {\attribgreen};

    \addplot+[
        xbar,
        mark=none,
        color=deepRed,
        fill=deepRed,
    ] 
    table [y=label, x=value, col sep=comma] {\attribred};

    \addplot+[
        xbar,
        mark=none,
        color=deepPurple,
        fill=deepPurple,
    ] 
    table [y=label, x=value, col sep=comma] {\attribpurple};

    \addplot+[
        xbar, 
        mark=none,
        pattern=north east lines,
        solid,
        draw=black,
    ] 
    table [y=label, x=value, col sep=comma] {\attribblack};
    
    \legend{$\sqrt[3]{s}$, 
    $\frac{ \left|\sum Z_i^{2n+2}\right|}{||Z||^{2n+2}}$, 
    $\frac{|Z_i|^2}{||Z||^2}$,
    $\Re \frac{Z_i \overline{Z_j}}{||Z||^2}$,
    $\Im \frac{Z_i \overline{Z_j}}{||Z||^2}$,
    baselines
    }

    \newcommand*{\bracexshift}{-24mm}
    
    \draw[decoration={brace},decorate,line width=0.3mm, xshift=\bracexshift] 
    (\xmin, 3.4) -- (\xmin, 0.6) 
    node[midway, left] () {$\SS_n \times \CC^* \rtimes \operatorname{U}(1)^n\ $};
    
    \draw[decoration={brace},decorate,line width=0.3mm, xshift=\bracexshift] 
    (\xmin, 4.4) -- (\xmin, 3.6) 
    node[midway, left] () {$\SS_n \times \CC^* \rtimes \ZZ_{2n+2}^n\ $};
    
    \draw[decoration={brace},decorate,line width=0.3mm, xshift=\bracexshift] 
    (\xmin, 8.4) -- (\xmin, 4.6) 
    node[midway, left] () {$\CC^* \rtimes \operatorname{U}(1)^n\ $};
    
    \draw[decoration={brace},decorate,line width=0.3mm, xshift=\bracexshift] 
    (\xmin, 14.4) -- (\xmin, 8.6) 
    node[midway, left] () {$\ZZ_2 \times \CC^*\ $};

    \draw[decoration={brace},decorate,line width=0.3mm, xshift=\bracexshift] 
    (\xmin, 20.4) -- (\xmin, 14.6) 
    node[midway, left] () {$\CC^*\ $};
    
    \end{axis}
\end{tikzpicture}

==> graphics/attrib_quintic_mega_mix.tex <==
\pgfplotstableread{
value label
4.2273355e-01 $s_2^{1/4}$
2.2192940e-01 $s_3^{1/4}$
1.0813779e-01 $s_4^{1/4}$
8.2155488e-02 $s_5^{1/4}$
}\attribblue

\pgfplotstableread{
value label
7.5228736e-02 expr
}\attriborange

\pgfplotstableread{
value label
1.7586568e-02 $|Z_1|^2/||Z||^2$
1.7667253e-02 $|Z_2|^2/||Z||^2$
1.7660448e-02 $|Z_3|^2/||Z||^2$
1.7602026e-02 $|Z_4|^2/||Z||^2$
1.7554171e-02 $|Z_5|^2/||Z||^2$
}\attribgreen

\pgfplotstableread{
value label
8.5540494e-05 $\Re\ Z_1\overline{Z_2}/||Z||^2$
3.7181428e-05 $\Re\ Z_1\overline{Z_3}/||Z||^2$
7.0424096e-05 $\Re\ Z_1\overline{Z_4}/||Z||^2$
1.3047736e-05 $\Re\ Z_1\overline{Z_5}/||Z||^2$
5.4450898e-05 $\Re\ Z_2\overline{Z_3}/||Z||^2$
1.7136396e-04 $\Re\ Z_2\overline{Z_4}/||Z||^2$
2.0553534e-04 $\Re\ Z_2\overline{Z_5}/||Z||^2$
8.7263461e-06 $\Re\ Z_3\overline{Z_4}/||Z||^2$
2.1728085e-05 $\Re\ Z_3\overline{Z_5}/||Z||^2$
1.7157631e-04 $\Re\ Z_4\overline{Z_5}/||Z||^2$
5.4695272e-05 $\Im\ Z_1\overline{Z_2}/||Z||^2$
9.2899427e-05 $\Im\ Z_1\overline{Z_3}/||Z||^2$
1.6299685e-04 $\Im\ Z_1\overline{Z_4}/||Z||^2$
6.3392290e-05 $\Im\ Z_1\overline{Z_5}/||Z||^2$
1.1768050e-04 $\Im\ Z_2\overline{Z_3}/||Z||^2$
1.2832067e-04 $\Im\ Z_2\overline{Z_4}/||Z||^2$
3.9860155e-05 $\Im\ Z_2\overline{Z_5}/||Z||^2$
6.0567130e-05 $\Im\ Z_3\overline{Z_4}/||Z||^2$
3.6799138e-05 $\Im\ Z_3\overline{Z_5}/||Z||^2$
1.4786349e-04 $\Im\ Z_4\overline{Z_5}/||Z||^2$
}\attribred


\begin{tikzpicture}
    \pgfplotsset{    
        width=0.95\linewidth,
        height=15cm,
        every axis y label/.style={
            at={(current axis.above origin)},
            anchor=north east,
            % yshift = 1cm,
        },
        % yticklabel shift=-1cm,
        every y tick label/.append style={font=\small}
    }
    \begin{axis}[
        log origin=infty,
        xmode=log, % log scale for x-axis
        xmin=10^-5, xmax=1,
        xmajorgrids=true,
        enlarge y limits=0.033,
        y dir=reverse,
        legend pos=south east, % legend position
        legend style={draw=gray!50, 
                        font=\LARGE, 
                        nodes={inner sep=9pt}},
        bar width=0.3cm,
        symbolic y coords={$s_2^{1/4}$,
                         $s_3^{1/4}$,
                         $s_4^{1/4}$,
                         $s_5^{1/4}$,
                         expr,
                         $|Z_1|^2/||Z||^2$,
                         $\Re\ Z_1\overline{Z_2}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_2}/||Z||^2$,
                         $\Re\ Z_1\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_3}/||Z||^2$,
                         $\Re\ Z_1\overline{Z_4}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_4}/||Z||^2$,
                         $\Re\ Z_1\overline{Z_5}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_5}/||Z||^2$,
                         $|Z_2|^2/||Z||^2$,
                         $\Re\ Z_2\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_2\overline{Z_3}/||Z||^2$,
                         $\Re\ Z_2\overline{Z_4}/||Z||^2$,
                         $\Im\ Z_2\overline{Z_4}/||Z||^2$,
                         $\Re\ Z_2\overline{Z_5}/||Z||^2$,
                         $\Im\ Z_2\overline{Z_5}/||Z||^2$,
                         $|Z_3|^2/||Z||^2$,
                         $\Re\ Z_3\overline{Z_4}/||Z||^2$,
                         $\Im\ Z_3\overline{Z_4}/||Z||^2$,
                         $\Re\ Z_3\overline{Z_5}/||Z||^2$,
                         $\Im\ Z_3\overline{Z_5}/||Z||^2$,
                         $|Z_4|^2/||Z||^2$,
                         $\Re\ Z_4\overline{Z_5}/||Z||^2$,
                         $\Im\ Z_4\overline{Z_5}/||Z||^2$,
                         $|Z_5|^2/||Z||^2$,
                         },
        ytick={$s_2^{1/4}$,
                         $s_3^{1/4}$,
                         $s_4^{1/4}$,
                         $s_5^{1/4}$,
                         expr,
                         $|Z_1|^2/||Z||^2$,
                         $\Re\ Z_1\overline{Z_2}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_2}/||Z||^2$,
                         $\Re\ Z_1\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_3}/||Z||^2$,
                         $\Re\ Z_1\overline{Z_4}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_4}/||Z||^2$,
                         $\Re\ Z_1\overline{Z_5}/||Z||^2$,
                         $\Im\ Z_1\overline{Z_5}/||Z||^2$,
                         $|Z_2|^2/||Z||^2$,
                         $\Re\ Z_2\overline{Z_3}/||Z||^2$,
                         $\Im\ Z_2\overline{Z_3}/||Z||^2$,
                         $\Re\ Z_2\overline{Z_4}/||Z||^2$,
                         $\Im\ Z_2\overline{Z_4}/||Z||^2$,
                         $\Re\ Z_2\overline{Z_5}/||Z||^2$,
                         $\Im\ Z_2\overline{Z_5}/||Z||^2$,
                         $|Z_3|^2/||Z||^2$,
                         $\Re\ Z_3\overline{Z_4}/||Z||^2$,
                         $\Im\ Z_3\overline{Z_4}/||Z||^2$,
                         $\Re\ Z_3\overline{Z_5}/||Z||^2$,
                         $\Im\ Z_3\overline{Z_5}/||Z||^2$,
                         $|Z_4|^2/||Z||^2$,
                         $\Re\ Z_4\overline{Z_5}/||Z||^2$,
                         $\Im\ Z_4\overline{Z_5}/||Z||^2$,
                         $|Z_5|^2/||Z||^2$,
                         },
    ]

    \addplot+[
        xbar,
        mark=none,
        color=deepBlue,
        fill=deepBlue,
    ] 
    table [y=label, x=value, col sep=comma] {\attribblue};
    
    \addplot+[
        xbar,
        mark=none,
        color=deepOrange,
        fill=deepOrange,
    ] 
    table [y=label, x=value, col sep=comma] {\attriborange};
    
    \addplot+[
        xbar,
        mark=none,
        color=deepGreen,
        fill=deepGreen,
    ] 
    table [y=label, x=value, col sep=comma] {\attribgreen};

    \addplot+[
        xbar,
        mark=none,
        color=deepRed,
        fill=deepRed,
    ] 
    table [y=label, x=value, col sep=comma] {\attribred};
    
    \legend{$\sqrt[4]{s}$, 
    $\frac{ \left|\sum Z_i^{2n}\right|}{||Z||^{2n}}$, 
    $\frac{|Z_i|^2}{||Z||^2}$,
    $\frac{Z_i \overline{Z_j}}{||Z||^2}$} % legend entries

    \end{axis}
\end{tikzpicture}

==> graphics/gnn_pipeline.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]
    \tikzstyle{box}=[rectangle, draw=black, inner sep = 2mm, outer sep = 2mm]
    \tikzstyle{dcs}=[double copy shadow, shadow xshift=2pt, shadow yshift=-2pt, fill=white, yshift=-2pt]
    
    \node[box, dashed] (coords) {$Z_0$ \\ $\vdots$ \\ $Z_{n-1}$ \\ $Z_n$};
    \node[box, dashed] (toric) [right = 0.5 of coords] {
        $Z_0^{n+1}$ \\ $\vdots$ \\ $Z_{n-1}^{n+1}$ \\ $Z_n^{n+1}$
    };
    \node[box, dcs] (gnn) [right = 2 of toric] { % message passing
        \begin{tikzpicture}[every node/.style={inner sep = 0mm, outer sep = 1mm}]
            \node (z1) at (0.8, -0.8) {$Z_0$};
            \node (zd) [left = 0.8 of z1] {$Z_n$};
            \node (zn) at (-1.5, 0) {$Z_{n-1}$};
            \node (others) at (0, 1) {};
            
            \draw[-] (z1) -- (zd);
            \draw[-] (z1) -- (zn);
            \draw[-] (zd) -- (zn);
        
            \draw[-] (z1) -- ($(others)!0.5!(z1)$);
            \draw[dashed] (others) -- ($(others)!0.5!(z1)$);
        
            \draw[-] (zd) -- ($(others)!0.5!(zd)$);
            \draw[dashed] (others) -- ($(others)!0.5!(zd)$);
        
            \draw[-] (zn) -- ($(others)!0.5!(zn)$);
            \draw[dashed] (others) -- ($(others)!0.5!(zn)$);
            
        \end{tikzpicture}
    };
    \node (ambient) [left = 0.5 of coords] {$\PP^n$};
    
    \node [below = 0 of coords] {Input \\ coordinates};
    \node [below = 0 of toric] {Toric $\mathbb{Z}_{n+1}$ \\ invariants};
    \node [below = 0 of gnn, xshift = 3mm] {Permutation $\SS_n$ \\ invariant GNN};

    \draw[left hook-latex] (coords) -- (ambient)  node[midway,above] () {$\iota$};
    \draw[-latex] (coords) -- (toric);
    \draw[-latex] (toric) -- ($(gnn.west)+(0,2pt)$) node[midway, above] (conj_inv_transform) {\small
        $\otimes \begin{pmatrix} \Re\left(-\right) \\ \abs{-} \end{pmatrix}$
    };
    \node [below = 0 of conj_inv_transform] {$\ZZ_2$ and $\CC^*$\\ invariants};

    \draw[decoration={brace},decorate] ($(gnn.north east) + (4pt,0)$) -- ($(gnn.south east) + (4pt, 4pt)$) node[midway] (sum_mid) {};

    
    \node (phi) [right = of sum_mid] {{\large $\hat\phi$}};
    \draw[-latex] (sum_mid) -- (phi) node[near start, above] () {$\sum$};
\end{tikzpicture}

==> graphics/k3_sym.tex <==
\begin{tikzpicture}
    \tikzstyle{vertex}=[circle, inner sep = 1.5pt, minimum size = 5mm]
    
    \node[vertex]      (z1)                                           {$z_1$};
    \node[vertex]      (z2)       [right= of z1]                      {$z_2$};
    \node[vertex]      (one)      [above= of z1]                      {$1$};
    \node[vertex]      (zd)       [right= of one]                     {$z_3$};
    \node[vertex]      (zd_dummy) [above= of z2]                      {};
    \node              (mid)      [right= 2 of $(z2)!0.5!(zd_dummy)$] {};
    \node              (p)        [right= 2 of mid]                   {$ Q\!: 1+z_1^4+z_2^4+z_3^4=0$};
    
    %Lines
    \draw[-] (z1) -- (z2);
    \draw[-] (z1) -- (zd_dummy);
    \draw[-] (z1) -- (one);
    \draw[-] (z2) -- (zd_dummy);
    \draw[-] (z2) -- (one);
    \draw[-] (zd) -- (one);
    \draw[double,<->] ($(mid.east) + (-1,0)$) -- ($(mid.west) + (+1,0)$) node[midway,above] () {$\SS_4$};
\end{tikzpicture}

==> graphics/modnet_loss_curves.tex <==
\begin{tikzpicture}
     \pgfplotsset{    
            width=\textwidth/2,
            height=4.8cm,
            every axis y label/.style={at={(current axis.above origin)},
            anchor=north east,
            yshift = 1cm,},
            xlabel style={at={(rel axis cs:0.5,-0.1)}, anchor=north},
            ylabel style={at={(rel axis cs:-0.2,0.4)}, rotate=90, anchor=east},
            ymode=log,
            legend style={draw=gray!50, 
                fill=white, % Background color of legend
                % fill opacity=0.5, % Semi-transparent background
                draw opacity=1,    % Solid border
                nodes={inner sep=4pt, opacity=1, fill opacity=1}
                }, 
            legend image post style={opacity=1},
            every axis plot/.append style={thick}
        }
    \begin{groupplot}[
        group style={
          group size=2 by 1, % 2 columns, 1 row
          horizontal sep=1.75cm, % Horizontal separation between plots
        },
    ]

    \nextgroupplot[
        legend pos=north west,
        scaled x ticks = false,
        xmin=-1.65e4,xmax=1e3,
        ymin=3e-8,ymax=5e-3,
        xlabel={Euler density $c_3$},
        ylabel={Volume},
        % grid=major,
        log origin=infty,
    ]
        \addlegendentry{$g\FS$}
        \addplot[
            const plot, 
            color=deepBlue,
            name path=fs
        ] table [x=x, y=count, col sep=comma]  {external/c3fs_new.csv};

        \addlegendentry{$g\fl$}
        \addplot[
            const plot, 
            color=deepOrange,
            name path=flat
        ] table [x=x, y=count, col sep=comma]  {external/c3flat_new.csv};

        
        \path[name path=axis] (axis cs:0,1e-8) -- (axis cs:1,1e-8);
        \addplot [
            thick,
            color=deepBlue,
            fill=deepBlue, 
            fill opacity=0.15
        ]
        fill between[
            of=fs and axis,
            % soft clip={domain=0:1},
        ];
        \addplot [
            thick,
            color=deepOrange,
            fill=deepOrange, 
            fill opacity=0.15
        ]
        fill between[
            of=flat and axis,
            % soft clip={domain=0:1},
        ];
        
        % \draw [dashed] (-200, 1) -- (-200, 1e7);

    \nextgroupplot[
        legend pos=north east,
        scaled x ticks = false,
        xmin=0,xmax=38,
        ymin=3e-6,ymax=0.5,
        xlabel={Kretschmann scalar $K$},
        % ylabel={Volume},
        % grid=major,
        log origin=infty,
    ]
        \addlegendentry{$g\FS$}
        \addplot[
            const plot, 
            color=deepBlue,
            name path=fs
        ] table [x=x, y=count, col sep=comma]  {external/kretschmann_fs.csv};

        \addlegendentry{$g\fl$}
        \addplot[
            const plot, 
            color=deepOrange,
            name path=flat
        ] table [x=x, y=count, col sep=comma]  {external/kretschmann_flat.csv};

        
        \path[name path=axis] (1,1e-6) -- (34,1e-6);
        \addplot [
            thick,
            color=deepBlue,
            fill=deepBlue, 
            fill opacity=0.15
        ]
        fill between[
            of=fs and axis,
            % soft clip={domain=0:1},
        ];
        \addplot [
            thick,
            color=deepOrange,
            fill=deepOrange, 
            fill opacity=0.15
        ]
        fill between[
            of=flat and axis,
            % soft clip={domain=0:1},
        ];
        
        % \draw [dashed] (-200, 1) -- (-200, 1e7);

    % \nextgroupplot[
    %     legend pos=north east,
    %     legend style={fill opacity=0.5}, 
    %     scaled y ticks = false,
    %     xmin=1,xmax=100,
    %     ymin=4*10^-4,ymax=0.5,
    %     xlabel={epoch},
    %     ylabel={$\sigma$-measure},
    % ]

    %     \addlegendentry{Quintic}
    %     \addplot[deepBlue] table [x=epoch, y=sigma_measure, col sep=comma] {external/quinti_norms_sigma.csv};

    %     \addlegendentry{K3}
    %     \addplot[deepOrange] table [x=epoch, y=sigma_measure, col sep=comma] {external/k3_norms_sigma.csv};

    %     \addplot[deepBlue, dashed] table [x=epoch, y=sigma_measure, col sep=comma] {external/quintic_spectral_sigma.csv};

    %     \addplot[deepOrange, dashed] table [x=epoch, y=sigma_measure, col sep=comma] {external/k3_spectral_sigma.csv};

    \end{groupplot}
\end{tikzpicture}


==> graphics/pareto.tex <==








\begin{tikzpicture}
    \pgfplotsset{    
        width=\linewidth,
        height=0.4\linewidth,
        every axis y label/.style={
            at={(current axis.above origin)},
            anchor=north east,
            yshift = 1cm,
        },
    }
    \begin{axis}[
        legend pos=north east,
        legend style={draw=gray!50},
        scaled y ticks = false,
        y tick label style={
            /pgf/number format/fixed,
            /pgf/number format/1000 sep = \thinspace
        },
        xmin=0.5,xmax=10^4,
        ymin=10^-4,ymax=1,
        xlabel={\# parameters},
        xlabel style={at={(rel axis cs:0.8,0)}, anchor=south west},
        ylabel={$\sigma$-measure},
        ylabel style={at={(rel axis cs:0,0.85)}, anchor=north west},
        ymode=log,
        xmode=log,
        ymajorgrids=true, 
        xmajorgrids=true,
        axis y line*=left, 
        axis x line*=none,
        nodes near coords,
        point meta=explicit symbolic,
        every node near coord/.style={
            font=\small,
            anchor=west,
            yshift=5pt,
            xshift=-2pt,
            color=black
        },
        minor xtick={1,2,...,10,20,30,...,100,200,300,...,1000,2000,3000,...,10000},
        extra x ticks={0.5},
        extra x tick labels={$0^{\vphantom{0}}$},
    ]
        \addlegendentry{Quintic}
        \addplot[deepBlue, mark=*] table [x=x, y=y, meta=label, col sep=comma] {pareto.csv};
        
        \addlegendentry{K3}
        \addplot[deepOrange, mark=*] table [x=x, y=y, col sep=comma] {pareto_k3.csv};

    
        \addplot[scatter, only marks, deepBlue, mark=o, thick] table [x=x, y=y, meta=label, col sep=comma] {extra.csv};
        \addplot[scatter, only marks, deepOrange, mark=o, thick] table [x=x, y=y, meta=label, col sep=comma] {extra_k3.csv};
    \end{axis}

    % Add small vertical lines between 0.5 and 1 on the x-axis
    \draw (0.45,0.25) -- (0.45,-0.25); % Vertical line 1 near x=0.5
    \draw (0.25,0.25) -- (0.25,-0.25); % Vertical line 2 near x=1

\end{tikzpicture}

==> graphics/phi_nn.tex <==
\begin{tikzpicture}[every text node part/.style={align=center}]
    \tikzstyle{box}=[rectangle, draw=black, inner sep = 2mm, outer sep = 2mm]
    \tikzstyle{dcs}=[double copy shadow, shadow xshift=2pt, shadow yshift=-2pt, fill=white, yshift=-2pt]
    
    \node[box, dashed] (coords) {$z_1$ \\ $\vdots$ \\ $z_{n-1}$ \\ $z\dep$};
    \node[box, dashed] (toric) [right = 0.5 of coords] {
        $z_1^{n+1}$ \\ $\vdots$ \\ $z_{n-1}^{n+1}$ \\ $z\dep^{n+1}$
    };
    \node[box, dcs] (gnn) [right = 2 of toric] {\messagepassing};
    \node (ambient) [left = 0.5 of coords] {$\mathbb{P}^n$};
    
    \node [below = 0 of coords] {Input \\ coordinates};
    \node [below = 0 of toric] {Toric $\mathbb{Z}_n$ \\ invariants};
    \node [below = 0 of gnn, xshift = 3mm] {Permutation $S_n$ \\ invariant GNN};

    \draw[left hook-latex] (coords) -- (ambient)  node[midway,above] () {$\iota^*$};
    \draw[-latex] (coords) -- (toric);
    \draw[-latex] (toric) -- ($(gnn.west)+(0,2pt)$) node[midway, above] (conj_inv_transform) {\small
        $\otimes \begin{pmatrix} \Re\left(-\right) \\ \norm{-} \end{pmatrix}$
    };
    \node [below = 0 of conj_inv_transform] {c.c. $\mathbb{Z}_2$ \\ invariants};

    \draw[decoration={brace},decorate] ($(gnn.north east) + (4pt,0)$) -- ($(gnn.south east) + (4pt, 4pt)$) node[midway] (sum_mid) {};

    
    \node (phi) [right = of sum_mid] {{\large $\hat\phi$}};
    \draw[-latex] (sum_mid) -- (phi) node[near start, above] () {$\sum$};
\end{tikzpicture}

==> graphics/tian_sym.tex <==
\begin{tikzpicture}
    \tikzstyle{vertex}=[circle, inner sep = 1.5pt, minimum size = 5mm]

    \node[vertex]      (z1)                             {$z_1$};
    \node[vertex]      (z2)       [right=of z1]         {$z_2$};
    \node[vertex]      (z4)       [above= 0.5 of $(z1)!0.5!(z2)$]   {$z_4$};
    \node[vertex]      (z3)       [right=of z4]   {$z_3$};
    \node[vertex]      (w1)       [below=of z1]   {$w_1$};
    \node[vertex]      (w2)       [below=of z2]   {$w_2$};
    \node[vertex]      (w3)       [below=of z3]   {$w_3$};
    \node[vertex]      (w4)       [below=of z4]   {$w_4$};
    \node              (mid)      [right= 2 of w3, yshift=4mm] {};
    \node              (p)        [right= 2 of mid] {$\begin{aligned}
        Q_1&\!: z_1^3+z_2^3+z_3^3+z_4^3=0 \\
        Q_2&\!: w_1^3+w_2^3+w_3^3+w_4^3=0 \\
        Q_3&\!: \sum z_iw_i=0 \\
    \end{aligned}$};

     % Vertical lines
    \draw[-] (z1) -- (w1);
    \draw[-] (z2) -- (w2);
    \draw[-] (z3) -- (w3);
    \draw[-] (z4) -- (w4);
    % Horizontal lines
    \draw[-] (z1) -- (z2);
    \draw[-] (z4) -- (z3);
    \draw[-] (w1) -- (w2);
    \draw[-] (w4) -- (w3);
    % Diagonal lines
    \draw[-] (z1) -- (z4);
    \draw[-] (z1) -- (z3);
    \draw[-] (z2) -- (z3);
    \draw[-] (z2) -- (z4);
    \draw[-] (w1) -- (w4);
    \draw[-] (w1) -- (w3);
    \draw[-] (w2) -- (w3);
    \draw[-] (w2) -- (w4);
    
    \draw[double,<->] ($(mid.east) + (-1,0)$) -- ($(mid.west) + (+1,0)$) node[midway,above] () {$S_4\times\mathbb{Z}_2$};


\end{tikzpicture}
